Odontoceti: Ultra-Fast DAG Consensus with Two Round Commitment

Users of blockchains value scalability, expecting fast confirmations and immediate transaction processing. Odontoceti, the latest in DAG-based consensus, addresses these concerns by prioritizing low latency and high throughput, making a strategic trade-off in security by operating with a 20% fault tolerance instead of the established 33% level. It is the first DAG-based protocol to achieve commitment in just two communication rounds, delivering median latency of 300 milliseconds while processing 10,000 transactions per second under realistic network conditions. Odontoceti operates with n = 5f + 1 validators and creates an uncertified DAG with a novel decision rule for committing blocks. The protocol includes an optimization that advances progress when participants are slow, benefiting crash fault scenarios which are more common in practice than Byzantine faults. Evaluation results demonstrate 20-25% latency improvements compared to an existing production protocol, validating that reducing wave length from three rounds to two rounds yields meaningful performance benefits. This paper establishes the practical viability of lower fault tolerance consensus protocols for blockchains.

==> assets/decide/decide0.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n1) at (0, 0) {};
\node[] (n2) [right=of n1] {};
\node[] (n3) [right=of n2] {};
\node[fill=gray!50] (n4) [right=of n3] {L4b};
% \node[] (n4) [right=of n3] {};
\node[] (n5) [below=of n1] {};
\node[fill=gray!50] (n6) [right=of n5] {L2b};
\node[fill=gray!50] (n7) [right=of n6] {L3a};
% \node[] (n6) [right=of n5] {};
% \node[] (n7) [right=of n6] {};
\node[] (n8) [right=of n7] {};
\node[fill=gray!50] (n9) [below=of n5] {L1b};
% \node[] (n9) [below=of n5] {};
\node[] (n10) [right=of n9] {};
\node[] (n11) [right=of n10] {};
\node[draw=none] (n12) [right=of n11] {};
\node[fill=gray!50] (n13) [below=of n9] {L1a};
% \node[] (n13) [below=of n9] {};
\node[] (n14) [right=of n13] {};
\node[] (n15) [right=of n14] {};
\node[] (n16) [right=of n15] {};
\node[] (n17) [below=of n13] {};
\node[fill=gray!50] (n18) [right=of n17] {L2a};
\node[fill=gray!50] (n19) [right=of n18] {L3b};
% \node[] (n18) [right=of n17] {};
% \node[] (n19) [right=of n18] {};
\node[] (n20) [right=of n19] {};
\node[] (n21) [below=of n17] {};
\node[] (n22) [right=of n21] {};
\node[] (n23) [right=of n22] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n15.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);

\draw[-] (n18.east) -- (n11.west);
\draw[-] (n18.east) -- (n15.west);
\draw[-] (n18.east) -- (n19.west);
\draw[-] (n18.east) -- (n23.west);
\draw[-] (n2.east) -- (n3.west);
\draw[-] (n10.east) -- (n3.west);
\draw[-] (n14.east) -- (n3.west);
\draw[-] (n22.east) -- (n3.west);

\draw[-] (n2.east) -- (n11.west);
\draw[-] (n10.east) -- (n11.west);
\draw[-] (n14.east) -- (n11.west);
\draw[-] (n22.east) -- (n15.west);
\draw[-] (n10.east) -- (n15.west);
\draw[-] (n14.east) -- (n15.west);
\draw[-] (n2.east) -- (n19.west);
\draw[-] (n10.east) -- (n19.west);
\draw[-] (n14.east) -- (n19.west);
\draw[-] (n22.east) -- (n19.west);
\draw[-] (n2.east) -- (n23.west);
\draw[-] (n10.east) -- (n23.west);
\draw[-] (n22.east) -- (n23.west);

\draw[-] (n7.east) -- (n4.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n7.east) -- (n24.west);
\draw[-] (n6.east) -- (n3.west);
\draw[-] (n6.east) -- (n11.west);
\draw[-] (n6.east) -- (n15.west);
\draw[-] (n6.east) -- (n23.west);

\draw[-] (n13.east) -- (n18.west);
\draw[-] (n1.east) -- (n2.west);
\draw[-] (n5.east) -- (n2.west);
\draw[-] (n17.east) -- (n2.west);
\draw[-] (n21.east) -- (n2.west);
\draw[-] (n1.east) -- (n6.west);
\draw[-] (n5.east) -- (n6.west);
\draw[-] (n17.east) -- (n6.west);
\draw[-] (n21.east) -- (n6.west);
\draw[-] (n1.east) -- (n10.west);
\draw[-] (n5.east) -- (n10.west);
\draw[-] (n17.east) -- (n10.west);
\draw[-] (n21.east) -- (n10.west);
\draw[-] (n1.east) -- (n14.west);
\draw[-] (n5.east) -- (n14.west);
\draw[-] (n17.east) -- (n14.west);
\draw[-] (n21.east) -- (n14.west);
\draw[-] (n1.east) -- (n18.west);
\draw[-] (n5.east) -- (n18.west);
\draw[-] (n17.east) -- (n18.west);
\draw[-] (n21.east) -- (n18.west);
\draw[-] (n1.east) -- (n22.west);
\draw[-] (n5.east) -- (n22.west);
\draw[-] (n17.east) -- (n22.west);
\draw[-] (n21.east) -- (n22.west);

\draw[-] (n13.east) -- (n14.west);
\draw[-] (n13.east) -- (n22.west);
\draw[-] (n14.east) -- (n7.west);
\draw[-] (n22.east) -- (n7.west);

% \draw[-, red!90!black, thick] (n13.east) -- (n14.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n22.west);
% \draw[-, red!90!black, thick] (n14.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n22.east) -- (n7.west);

\draw[-] (n9.east) -- (n2.west);
\draw[-] (n9.east) -- (n6.west);
\draw[-] (n9.east) -- (n10.west);
\draw[-] (n2.east) -- (n7.west);
\draw[-] (n10.east) -- (n7.west);
\draw[-] (n6.east) -- (n7.west);

% \draw[-, green!75!black, thick] (n9.east) -- (n2.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n6.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n10.west);
% \draw[-, green!75!black, thick] (n2.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n10.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n6.east) -- (n7.west);

\input{assets/decide/setup}

\end{tikzpicture}


==> assets/decide/decide1.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n1) at (0, 0) {};
\node[] (n2) [right=of n1] {};
\node[] (n3) [right=of n2] {};
\node[fill=gray!50, draw=green!75!black, very thick] (n4) [right=of n3] {L4b};
\node[] (n5) [below=of n1] {};
\node[fill=gray!50] (n6) [right=of n5] {L2b};
\node[fill=green!75!black, draw=black, ultra thick] (n7) [right=of n6] {L3a};
\node[draw=green!75!black, very thick] (n8) [right=of n7] {};
\node[fill=gray!50] (n9) [below=of n5] {L1b};
\node[] (n10) [right=of n9] {};
\node[] (n11) [right=of n10] {};
\node[draw=none] (n12) [right=of n11] {};
\node[fill=gray!50] (n13) [below=of n9] {L1a};
\node[] (n14) [right=of n13] {};
\node[] (n15) [right=of n14] {};
\node[draw=green!75!black, very thick] (n16) [right=of n15] {};
\node[] (n17) [below=of n13] {};
\node[fill=gray!50] (n18) [right=of n17] {L2a};
\node[fill=gray!50] (n19) [right=of n18] {L3b};
\node[draw=green!75!black, very thick] (n20) [right=of n19] {};
\node[] (n21) [below=of n17] {};
\node[] (n22) [right=of n21] {};
\node[] (n23) [right=of n22] {};
\node[draw=green!75!black, very thick] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n15.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);

\draw[-] (n18.east) -- (n11.west);
\draw[-] (n18.east) -- (n15.west);
\draw[-] (n18.east) -- (n19.west);
\draw[-] (n18.east) -- (n23.west);
\draw[-] (n2.east) -- (n3.west);
\draw[-] (n10.east) -- (n3.west);
\draw[-] (n14.east) -- (n3.west);
\draw[-] (n22.east) -- (n3.west);

\draw[-] (n2.east) -- (n11.west);
\draw[-] (n10.east) -- (n11.west);
\draw[-] (n14.east) -- (n11.west);
\draw[-] (n22.east) -- (n15.west);
\draw[-] (n10.east) -- (n15.west);
\draw[-] (n14.east) -- (n15.west);
\draw[-] (n2.east) -- (n19.west);
\draw[-] (n10.east) -- (n19.west);
\draw[-] (n14.east) -- (n19.west);
\draw[-] (n22.east) -- (n19.west);
\draw[-] (n2.east) -- (n23.west);
\draw[-] (n10.east) -- (n23.west);
\draw[-] (n22.east) -- (n23.west);




\draw[-] (n13.east) -- (n18.west);
\draw[-] (n1.east) -- (n2.west);
\draw[-] (n5.east) -- (n2.west);
\draw[-] (n17.east) -- (n2.west);
\draw[-] (n21.east) -- (n2.west);
\draw[-] (n1.east) -- (n6.west);
\draw[-] (n5.east) -- (n6.west);
\draw[-] (n17.east) -- (n6.west);
\draw[-] (n21.east) -- (n6.west);
\draw[-] (n1.east) -- (n10.west);
\draw[-] (n5.east) -- (n10.west);
\draw[-] (n17.east) -- (n10.west);
\draw[-] (n21.east) -- (n10.west);
\draw[-] (n1.east) -- (n14.west);
\draw[-] (n5.east) -- (n14.west);
\draw[-] (n17.east) -- (n14.west);
\draw[-] (n21.east) -- (n14.west);
\draw[-] (n1.east) -- (n18.west);
\draw[-] (n5.east) -- (n18.west);
\draw[-] (n17.east) -- (n18.west);
\draw[-] (n21.east) -- (n18.west);
\draw[-] (n1.east) -- (n22.west);
\draw[-] (n5.east) -- (n22.west);
\draw[-] (n17.east) -- (n22.west);
\draw[-] (n21.east) -- (n22.west);

\draw[-] (n13.east) -- (n14.west);
\draw[-] (n13.east) -- (n22.west);
\draw[-] (n14.east) -- (n7.west);
\draw[-] (n22.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n14.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n22.west);
% \draw[-, red!90!black, thick] (n14.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n22.east) -- (n7.west);

\draw[-] (n9.east) -- (n2.west);
\draw[-] (n9.east) -- (n6.west);
\draw[-] (n9.east) -- (n10.west);
\draw[-] (n2.east) -- (n7.west);
\draw[-] (n10.east) -- (n7.west);

% \draw[-, green!75!black, thick] (n9.east) -- (n2.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n6.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n10.west);
% \draw[-, green!75!black, thick] (n2.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n10.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n6.east) -- (n7.west);

\draw[-, green!75!black, very thick] (n7.east) -- (n4.west);
\draw[-, green!75!black, very thick] (n7.east) -- (n8.west);
\draw[-, green!75!black, very thick] (n7.east) -- (n16.west);
\draw[-, green!75!black, very thick] (n7.east) -- (n20.west);
\draw[-, green!75!black, very thick] (n7.east) -- (n24.west);
\draw[-] (n6.east) -- (n3.west);
\draw[-] (n6.east) -- (n11.west);
\draw[-] (n6.east) -- (n15.west);
\draw[-] (n6.east) -- (n23.west);
\draw[-] (n6.east) -- (n7.west);

\input{assets/decide/setup}

\end{tikzpicture}


==> assets/decide/decide2.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n1) at (0, 0) {};
\node[] (n2) [right=of n1] {};
\node[] (n3) [right=of n2] {};
\node[fill=gray!50] (n4) [right=of n3] {L4b};
\node[] (n5) [below=of n1] {};
\node[fill=gray!50] (n6) [right=of n5] {L2b};
\node[fill=green!75!black] (n7) [right=of n6] {L3a};
\node[] (n8) [right=of n7] {};
\node[fill=gray!50] (n9) [below=of n5] {L1b};
\node[] (n10) [right=of n9] {};
\node[] (n11) [right=of n10] {};
\node[draw=none] (n12) [right=of n11] {};
\node[fill=gray!50] (n13) [below=of n9] {L1a};
\node[] (n14) [right=of n13] {};
\node[] (n15) [right=of n14] {};
\node[] (n16) [right=of n15] {};
\node[] (n17) [below=of n13] {};
\node[fill=gray!50] (n18) [right=of n17] {L2a};
\node[fill=red!90!black, draw=black, ultra thick] (n19) [right=of n18] {L3b};
\node[draw=red!90!black, very thick] (n20) [right=of n19] {};
\node[] (n21) [below=of n17] {};
\node[] (n22) [right=of n21] {};
\node[] (n23) [right=of n22] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n15.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);

\draw[-] (n18.east) -- (n11.west);
\draw[-] (n18.east) -- (n15.west);
\draw[-] (n18.east) -- (n19.west);
\draw[-] (n18.east) -- (n23.west);
\draw[-] (n2.east) -- (n3.west);
\draw[-] (n10.east) -- (n3.west);
\draw[-] (n14.east) -- (n3.west);
\draw[-] (n22.east) -- (n3.west);

\draw[-] (n2.east) -- (n11.west);
\draw[-] (n10.east) -- (n11.west);
\draw[-] (n14.east) -- (n11.west);
\draw[-] (n22.east) -- (n15.west);
\draw[-] (n10.east) -- (n15.west);
\draw[-] (n14.east) -- (n15.west);
\draw[-] (n2.east) -- (n19.west);
\draw[-] (n10.east) -- (n19.west);
\draw[-] (n14.east) -- (n19.west);
\draw[-] (n22.east) -- (n19.west);
\draw[-] (n2.east) -- (n23.west);
\draw[-] (n10.east) -- (n23.west);
\draw[-] (n22.east) -- (n23.west);




\draw[-] (n13.east) -- (n18.west);
\draw[-] (n1.east) -- (n2.west);
\draw[-] (n5.east) -- (n2.west);
\draw[-] (n17.east) -- (n2.west);
\draw[-] (n21.east) -- (n2.west);
\draw[-] (n1.east) -- (n6.west);
\draw[-] (n5.east) -- (n6.west);
\draw[-] (n17.east) -- (n6.west);
\draw[-] (n21.east) -- (n6.west);
\draw[-] (n1.east) -- (n10.west);
\draw[-] (n5.east) -- (n10.west);
\draw[-] (n17.east) -- (n10.west);
\draw[-] (n21.east) -- (n10.west);
\draw[-] (n1.east) -- (n14.west);
\draw[-] (n5.east) -- (n14.west);
\draw[-] (n17.east) -- (n14.west);
\draw[-] (n21.east) -- (n14.west);
\draw[-] (n1.east) -- (n18.west);
\draw[-] (n5.east) -- (n18.west);
\draw[-] (n17.east) -- (n18.west);
\draw[-] (n21.east) -- (n18.west);
\draw[-] (n1.east) -- (n22.west);
\draw[-] (n5.east) -- (n22.west);
\draw[-] (n17.east) -- (n22.west);
\draw[-] (n21.east) -- (n22.west);

\draw[-] (n13.east) -- (n14.west);
\draw[-] (n13.east) -- (n22.west);
\draw[-] (n14.east) -- (n7.west);
\draw[-] (n22.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n14.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n22.west);
% \draw[-, red!90!black, thick] (n14.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n22.east) -- (n7.west);

\draw[-] (n9.east) -- (n2.west);
\draw[-] (n9.east) -- (n6.west);
\draw[-] (n9.east) -- (n10.west);
\draw[-] (n2.east) -- (n7.west);
\draw[-] (n10.east) -- (n7.west);

% \draw[-, green!75!black, thick] (n9.east) -- (n2.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n6.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n10.west);
% \draw[-, green!75!black, thick] (n2.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n10.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n6.east) -- (n7.west);

\draw[-] (n7.east) -- (n4.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n7.east) -- (n24.west);
% \draw[-, green!75!black, very thick] (n6.east) -- (n3.west);
% \draw[-, green!75!black, very thick] (n6.east) -- (n11.west);
% \draw[-, green!75!black, very thick] (n6.east) -- (n15.west);
% \draw[-, green!75!black, very thick] (n6.east) -- (n23.west);
% \draw[-, green!75!black, very thick] (n6.east) -- (n7.west);
\draw[-] (n6.east) -- (n3.west);
\draw[-] (n6.east) -- (n11.west);
\draw[-] (n6.east) -- (n15.west);
\draw[-] (n6.east) -- (n23.west);
\draw[-] (n6.east) -- (n7.west);

\draw[-, red!90!black, thick] (n19.east) -- (n20.west);

\input{assets/decide/setup}

\end{tikzpicture}


==> assets/decide/decide3.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n1) at (0, 0) {};
\node[] (n2) [right=of n1] {};
\node[] (n3) [right=of n2] {};
\node[fill=gray!50, draw=orange, ultra thick] (n4) [right=of n3] {L4b};
\node[] (n5) [below=of n1] {};
\node[fill=green!75!black] (n6) [right=of n5] {L2b};
\node[fill=green!75!black] (n7) [right=of n6] {L3a};
\node[] (n8) [right=of n7] {};
\node[fill=gray!50] (n9) [below=of n5] {L1b};
\node[] (n10) [right=of n9] {};
\node[] (n11) [right=of n10] {};
\node[draw=none] (n12) [right=of n11] {};
\node[fill=gray!50] (n13) [below=of n9] {L1a};
\node[] (n14) [right=of n13] {};
\node[] (n15) [right=of n14] {};
\node[] (n16) [right=of n15] {};
\node[] (n17) [below=of n13] {};
\node[fill=gray!50, draw=black, ultra thick] (n18) [right=of n17] {L2a};
\node[fill=red!90!black] (n19) [right=of n18] {L3b};
\node[] (n20) [right=of n19] {};
\node[] (n21) [below=of n17] {};
\node[] (n22) [right=of n21] {};
\node[] (n23) [right=of n22] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n15.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);

\draw[-] (n18.east) -- (n11.west);
\draw[-] (n18.east) -- (n15.west);
\draw[-] (n18.east) -- (n19.west);
\draw[-] (n18.east) -- (n23.west);
\draw[-] (n2.east) -- (n3.west);
\draw[-] (n10.east) -- (n3.west);
\draw[-] (n14.east) -- (n3.west);
\draw[-] (n22.east) -- (n3.west);

\draw[-] (n2.east) -- (n11.west);
\draw[-] (n10.east) -- (n11.west);
\draw[-] (n14.east) -- (n11.west);
\draw[-] (n22.east) -- (n15.west);
\draw[-] (n10.east) -- (n15.west);
\draw[-] (n14.east) -- (n15.west);
\draw[-] (n2.east) -- (n19.west);
\draw[-] (n10.east) -- (n19.west);
\draw[-] (n14.east) -- (n19.west);
\draw[-] (n22.east) -- (n19.west);
\draw[-] (n2.east) -- (n23.west);
\draw[-] (n10.east) -- (n23.west);
\draw[-] (n22.east) -- (n23.west);


\draw[-] (n6.east) -- (n3.west);
\draw[-] (n6.east) -- (n11.west);
\draw[-] (n6.east) -- (n15.west);
\draw[-] (n6.east) -- (n23.west);

\draw[-] (n13.east) -- (n18.west);
\draw[-] (n1.east) -- (n2.west);
\draw[-] (n5.east) -- (n2.west);
\draw[-] (n17.east) -- (n2.west);
\draw[-] (n21.east) -- (n2.west);
\draw[-] (n1.east) -- (n6.west);
\draw[-] (n5.east) -- (n6.west);
\draw[-] (n17.east) -- (n6.west);
\draw[-] (n21.east) -- (n6.west);
\draw[-] (n1.east) -- (n10.west);
\draw[-] (n5.east) -- (n10.west);
\draw[-] (n17.east) -- (n10.west);
\draw[-] (n21.east) -- (n10.west);
\draw[-] (n1.east) -- (n14.west);
\draw[-] (n5.east) -- (n14.west);
\draw[-] (n17.east) -- (n14.west);
\draw[-] (n21.east) -- (n14.west);
\draw[-] (n1.east) -- (n18.west);
\draw[-] (n5.east) -- (n18.west);
\draw[-] (n17.east) -- (n18.west);
\draw[-] (n21.east) -- (n18.west);
\draw[-] (n1.east) -- (n22.west);
\draw[-] (n5.east) -- (n22.west);
\draw[-] (n17.east) -- (n22.west);
\draw[-] (n21.east) -- (n22.west);

\draw[-] (n13.east) -- (n14.west);
\draw[-] (n13.east) -- (n22.west);
\draw[-] (n14.east) -- (n7.west);
\draw[-] (n22.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n14.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n22.west);
% \draw[-, red!90!black, thick] (n14.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n22.east) -- (n7.west);

\draw[-] (n9.east) -- (n2.west);
\draw[-] (n9.east) -- (n6.west);
\draw[-] (n9.east) -- (n10.west);
\draw[-] (n2.east) -- (n7.west);
\draw[-] (n10.east) -- (n7.west);
\draw[-] (n6.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n2.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n6.west);
% \draw[-, green!75!black, thick] (n9.east) -- (n10.west);
% \draw[-, green!75!black, thick] (n2.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n10.east) -- (n7.west);
% \draw[-, green!75!black, thick] (n6.east) -- (n7.west);

\draw[-] (n7.east) -- (n4.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n7.east) -- (n24.west);

\input{assets/decide/setup}

\end{tikzpicture}


==> assets/decide/decide4.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n1) at (0, 0) {};
\node[draw=green!75!black, very thick] (n2) [right=of n1] {};
\node[] (n3) [right=of n2] {};
\node[fill=gray!50] (n4) [right=of n3] {L4b};
\node[] (n5) [below=of n1] {};
\node[fill=green!75!black, draw=green!75!black, very thick] (n6) [right=of n5] {L2b};
\node[fill=green!75!black, draw=orange, ultra thick] (n7) [right=of n6] {L3a};
\node[] (n8) [right=of n7] {};
\node[fill=green!75!black, draw=black, ultra thick] (n9) [below=of n5] {L1b};
\node[draw=green!75!black, very thick] (n10) [right=of n9] {};
\node[] (n11) [right=of n10] {};
\node[draw=none] (n12) [right=of n11] {};
\node[fill=gray!50] (n13) [below=of n9] {L1a};
\node[] (n14) [right=of n13] {};
\node[] (n15) [right=of n14] {};
\node[] (n16) [right=of n15] {};
\node[] (n17) [below=of n13] {};
\node[fill=gray!50] (n18) [right=of n17] {L2a};
\node[fill=red!90!black] (n19) [right=of n18] {L3b};
\node[] (n20) [right=of n19] {};
\node[] (n21) [below=of n17] {};
\node[] (n22) [right=of n21] {};
\node[] (n23) [right=of n22] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n15.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);

\draw[-] (n18.east) -- (n11.west);
\draw[-] (n18.east) -- (n15.west);
\draw[-] (n18.east) -- (n19.west);
\draw[-] (n18.east) -- (n23.west);
\draw[-] (n2.east) -- (n3.west);
\draw[-] (n10.east) -- (n3.west);
\draw[-] (n14.east) -- (n3.west);
\draw[-] (n22.east) -- (n3.west);

\draw[-] (n2.east) -- (n11.west);
\draw[-] (n10.east) -- (n11.west);
\draw[-] (n14.east) -- (n11.west);
\draw[-] (n22.east) -- (n15.west);
\draw[-] (n10.east) -- (n15.west);
\draw[-] (n14.east) -- (n15.west);
\draw[-] (n2.east) -- (n19.west);
\draw[-] (n10.east) -- (n19.west);
\draw[-] (n14.east) -- (n19.west);
\draw[-] (n22.east) -- (n19.west);
\draw[-] (n2.east) -- (n23.west);
\draw[-] (n10.east) -- (n23.west);
\draw[-] (n22.east) -- (n23.west);


\draw[-] (n6.east) -- (n3.west);
\draw[-] (n6.east) -- (n11.west);
\draw[-] (n6.east) -- (n15.west);
\draw[-] (n6.east) -- (n23.west);

\draw[-] (n13.east) -- (n18.west);
\draw[-] (n1.east) -- (n2.west);
\draw[-] (n5.east) -- (n2.west);
\draw[-] (n17.east) -- (n2.west);
\draw[-] (n21.east) -- (n2.west);
\draw[-] (n1.east) -- (n6.west);
\draw[-] (n5.east) -- (n6.west);
\draw[-] (n17.east) -- (n6.west);
\draw[-] (n21.east) -- (n6.west);
\draw[-] (n1.east) -- (n10.west);
\draw[-] (n5.east) -- (n10.west);
\draw[-] (n17.east) -- (n10.west);
\draw[-] (n21.east) -- (n10.west);
\draw[-] (n1.east) -- (n14.west);
\draw[-] (n5.east) -- (n14.west);
\draw[-] (n17.east) -- (n14.west);
\draw[-] (n21.east) -- (n14.west);
\draw[-] (n1.east) -- (n18.west);
\draw[-] (n5.east) -- (n18.west);
\draw[-] (n17.east) -- (n18.west);
\draw[-] (n21.east) -- (n18.west);
\draw[-] (n1.east) -- (n22.west);
\draw[-] (n5.east) -- (n22.west);
\draw[-] (n17.east) -- (n22.west);
\draw[-] (n21.east) -- (n22.west);

\draw[-] (n13.east) -- (n14.west);
\draw[-] (n13.east) -- (n22.west);
\draw[-] (n14.east) -- (n7.west);
\draw[-] (n22.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n14.west);
% \draw[-, red!90!black, thick] (n13.east) -- (n22.west);
% \draw[-, red!90!black, thick] (n14.east) -- (n7.west);
% \draw[-, red!90!black, thick] (n22.east) -- (n7.west);

\draw[-] (n9.east) -- (n2.west);
\draw[-] (n9.east) -- (n6.west);
\draw[-] (n9.east) -- (n10.west);
\draw[-] (n2.east) -- (n7.west);
\draw[-] (n10.east) -- (n7.west);
\draw[-] (n6.east) -- (n7.west);
\draw[-, green!75!black, very thick] (n9.east) -- (n2.west);
\draw[-, green!75!black, very thick] (n9.east) -- (n6.west);
\draw[-, green!75!black, very thick] (n9.east) -- (n10.west);
\draw[-, green!75!black, very thick] (n2.east) -- (n7.west);
\draw[-, green!75!black, very thick] (n10.east) -- (n7.west);
\draw[-, green!75!black, very thick] (n6.east) -- (n7.west);

\draw[-] (n7.east) -- (n4.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n7.east) -- (n24.west);

\input{assets/decide/setup}

\end{tikzpicture}


==> assets/decide/decide5.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n1) at (0, 0) {};
\node[] (n2) [right=of n1] {};
\node[] (n3) [right=of n2] {};
\node[fill=gray!50] (n4) [right=of n3] {L4b};
\node[] (n5) [below=of n1] {};
\node[fill=green!75!black] (n6) [right=of n5] {L2b};
\node[fill=green!75!black, draw=orange, ultra thick] (n7) [right=of n6] {L3a};
\node[] (n8) [right=of n7] {};
\node[fill=green!75!black] (n9) [below=of n5] {L1b};
\node[] (n10) [right=of n9] {};
\node[] (n11) [right=of n10] {};
\node[draw=none] (n12) [right=of n11] {};
\node[fill=red!90!black, draw=black, ultra thick] (n13) [below=of n9] {L1a};
\node[draw=red!90!black, very thick] (n14) [right=of n13] {};
\node[] (n15) [right=of n14] {};
\node[] (n16) [right=of n15] {};
\node[] (n17) [below=of n13] {};
\node[fill=gray!50] (n18) [right=of n17] {L2a};
\node[fill=red!90!black] (n19) [right=of n18] {L3b};
\node[] (n20) [right=of n19] {};
\node[] (n21) [below=of n17] {};
\node[draw=red!90!black, very thick] (n22) [right=of n21] {};
\node[] (n23) [right=of n22] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n15.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);

\draw[-] (n18.east) -- (n11.west);
\draw[-] (n18.east) -- (n15.west);
\draw[-] (n18.east) -- (n19.west);
\draw[-] (n18.east) -- (n23.west);
\draw[-] (n2.east) -- (n3.west);
\draw[-] (n10.east) -- (n3.west);
\draw[-] (n14.east) -- (n3.west);
\draw[-] (n22.east) -- (n3.west);

\draw[-] (n2.east) -- (n11.west);
\draw[-] (n10.east) -- (n11.west);
\draw[-] (n14.east) -- (n11.west);
\draw[-] (n22.east) -- (n15.west);
\draw[-] (n10.east) -- (n15.west);
\draw[-] (n14.east) -- (n15.west);
\draw[-] (n2.east) -- (n19.west);
\draw[-] (n10.east) -- (n19.west);
\draw[-] (n14.east) -- (n19.west);
\draw[-] (n22.east) -- (n19.west);
\draw[-] (n2.east) -- (n23.west);
\draw[-] (n10.east) -- (n23.west);
\draw[-] (n22.east) -- (n23.west);

\draw[-] (n7.east) -- (n4.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n7.east) -- (n24.west);
\draw[-] (n6.east) -- (n3.west);
\draw[-] (n6.east) -- (n11.west);
\draw[-] (n6.east) -- (n15.west);
\draw[-] (n6.east) -- (n23.west);

\draw[-] (n13.east) -- (n18.west);
\draw[-] (n1.east) -- (n2.west);
\draw[-] (n5.east) -- (n2.west);
\draw[-] (n17.east) -- (n2.west);
\draw[-] (n21.east) -- (n2.west);
\draw[-] (n1.east) -- (n6.west);
\draw[-] (n5.east) -- (n6.west);
\draw[-] (n17.east) -- (n6.west);
\draw[-] (n21.east) -- (n6.west);
\draw[-] (n1.east) -- (n10.west);
\draw[-] (n5.east) -- (n10.west);
\draw[-] (n17.east) -- (n10.west);
\draw[-] (n21.east) -- (n10.west);
\draw[-] (n1.east) -- (n14.west);
\draw[-] (n5.east) -- (n14.west);
\draw[-] (n17.east) -- (n14.west);
\draw[-] (n21.east) -- (n14.west);
\draw[-] (n1.east) -- (n18.west);
\draw[-] (n5.east) -- (n18.west);
\draw[-] (n17.east) -- (n18.west);
\draw[-] (n21.east) -- (n18.west);
\draw[-] (n1.east) -- (n22.west);
\draw[-] (n5.east) -- (n22.west);
\draw[-] (n17.east) -- (n22.west);
\draw[-] (n21.east) -- (n22.west);

\draw[-] (n9.east) -- (n2.west);
\draw[-] (n9.east) -- (n6.west);
\draw[-] (n9.east) -- (n10.west);
\draw[-] (n2.east) -- (n7.west);
\draw[-] (n10.east) -- (n7.west);
\draw[-] (n6.east) -- (n7.west);

\draw[-, red!90!black, very thick] (n13.east) -- (n14.west);
\draw[-, red!90!black, very thick] (n13.east) -- (n22.west);
\draw[-, red!90!black, very thick] (n14.east) -- (n7.west);
\draw[-, red!90!black, very thick] (n22.east) -- (n7.west);

\input{assets/decide/setup}

\end{tikzpicture}


==> assets/opti/opti0.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n3) at (0, 0) {};
\node[draw=none] (n4) [right=of n3] {};
\node[] (n7) [below=of n3] {};
\node[draw=none] (n8) [right=of n7] {};
\node[] (n11) [below=of n7] {};
\node[dashed] (n12) [right=of n11] {?};
\node[] (n15) [below=of n11] {};
\node[draw=none] (n16) [right=of n15] {};
\node[dotted] (n19) [below=of n15] {L};
\node[draw=none] (n20) [right=of n19] {};
\node[] (n23) [below=of n19] {};
\node[draw=none] (n24) [right=of n23] {};

\node[draw=none, anchor=east] at (n3.west) {V1};
\node[draw=none, anchor=east] at (n7.west) {V2};
\node[draw=none, anchor=east] at (n11.west) {V3};
\node[draw=none, anchor=east] at (n15.west) {V4};
\node[draw=none, anchor=east] at (n19.west) {V5};
\node[draw=none, anchor=east] at (n23.west) {V6};

\end{tikzpicture}


==> assets/opti/opti1.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n3) at (0, 0) {};
\node[] (n4) [right=of n3] {};
\node[] (n7) [below=of n3] {};
\node[] (n8) [right=of n7] {};
\node[] (n11) [below=of n7] {};
\node[dashed] (n12) [right=of n11] {?};
\node[] (n15) [below=of n11] {};
\node[draw=none] (n16) [right=of n15] {};
\node[dotted] (n19) [below=of n15] {L};
\node[draw=none] (n20) [right=of n19] {};
\node[] (n23) [below=of n19] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n7.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n7.east) -- (n24.west);

\node[draw=none, anchor=east] at (n3.west) {V1};
\node[draw=none, anchor=east] at (n7.west) {V2};
\node[draw=none, anchor=east] at (n11.west) {V3};
\node[draw=none, anchor=east] at (n15.west) {V4};
\node[draw=none, anchor=east] at (n19.west) {V5};
\node[draw=none, anchor=east] at (n23.west) {V6};

\end{tikzpicture}


==> assets/opti/opti2.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n3) at (0, 0) {};
\node[] (n4) [right=of n3] {};
\node[] (n7) [below=of n3] {};
\node[] (n8) [right=of n7] {};
\node[] (n11) [below=of n7] {};
\node[] (n12) [right=of n11] {};
\node[] (n15) [below=of n11] {};
\node[draw=none] (n16) [right=of n15] {};
\node[dotted] (n19) [below=of n15] {L};
\node[draw=none] (n20) [right=of n19] {};
\node[] (n23) [below=of n19] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n7.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n12.west);
\draw[-] (n7.east) -- (n12.west);
\draw[-] (n11.east) -- (n12.west);
\draw[-] (n15.east) -- (n12.west);
\draw[-] (n23.east) -- (n12.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n7.east) -- (n24.west);

\node[draw=none, anchor=east] at (n3.west) {V1};
\node[draw=none, anchor=east] at (n7.west) {V2};
\node[draw=none, anchor=east] at (n11.west) {V3};
\node[draw=none, anchor=east] at (n15.west) {V4};
\node[draw=none, anchor=east] at (n19.west) {V5};
\node[draw=none, anchor=east] at (n23.west) {V6};

\end{tikzpicture}


==> assets/opti/opti3.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n3) at (0, 0) {};
\node[] (n4) [right=of n3] {};
\node[] (n7) [below=of n3] {};
\node[] (n8) [right=of n7] {};
\node[] (n11) [below=of n7] {};
\node[] (n12) [right=of n11] {};
\node[] (n15) [below=of n11] {};
\node[draw=none] (n16) [right=of n15] {};
\node[fill=gray!50] (n19) [below=of n15] {L};
\node[draw=none] (n20) [right=of n19] {};
\node[] (n23) [below=of n19] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n7.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n12.west);
\draw[-] (n7.east) -- (n12.west);
\draw[-] (n11.east) -- (n12.west);
\draw[-] (n15.east) -- (n12.west);
\draw[-] (n23.east) -- (n12.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n7.east) -- (n24.west);

\node[draw=none, anchor=east] at (n3.west) {V1};
\node[draw=none, anchor=east] at (n7.west) {V2};
\node[draw=none, anchor=east] at (n11.west) {V3};
\node[draw=none, anchor=east] at (n15.west) {V4};
\node[draw=none, anchor=east] at (n19.west) {V5};
\node[draw=none, anchor=east] at (n23.west) {V6};

\end{tikzpicture}


==> assets/opti/opti4.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n3) at (0, 0) {};
\node[] (n4) [right=of n3] {};
\node[] (n7) [below=of n3] {};
\node[] (n8) [right=of n7] {};
\node[] (n11) [below=of n7] {};
\node[] (n12) [right=of n11] {};
\node[] (n15) [below=of n11] {};
\node[] (n16) [right=of n15] {};
\node[fill=red!90!black] (n19) [below=of n15] {L};
\node[] (n20) [right=of n19] {};
\node[] (n23) [below=of n19] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n7.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n12.west);
\draw[-] (n7.east) -- (n12.west);
\draw[-] (n11.east) -- (n12.west);
\draw[-] (n15.east) -- (n12.west);
\draw[-] (n23.east) -- (n12.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
% \draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n7.east) -- (n24.west);

\draw[-, red!90!black, thick] (n19.east) -- (n20.west);

\node[draw=none, anchor=east] at (n3.west) {V1};
\node[draw=none, anchor=east] at (n7.west) {V2};
\node[draw=none, anchor=east] at (n11.west) {V3};
\node[draw=none, anchor=east] at (n15.west) {V4};
\node[draw=none, anchor=east] at (n19.west) {V5};
\node[draw=none, anchor=east] at (n23.west) {V6};

\end{tikzpicture}


==> assets/opti/opti5.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, node distance=0.75cm and 2.25cm,
    every node/.style={draw, minimum size=1cm}, circle]

\node[] (n3) at (0, 0) {};
\node[] (n4) [right=of n3] {};
\node[] (n7) [below=of n3] {};
\node[] (n8) [right=of n7] {};
\node[] (n11) [below=of n7] {};
\node[] (n12) [right=of n11] {};
\node[] (n15) [below=of n11] {};
\node[] (n16) [right=of n15] {};
\node[fill=gray!50] (n19) [below=of n15] {L};
\node[] (n20) [right=of n19] {};
\node[] (n23) [below=of n19] {};
\node[] (n24) [right=of n23] {};

\draw[-] (n3.east) -- (n4.west);
\draw[-] (n7.east) -- (n4.west);
\draw[-] (n11.east) -- (n4.west);
\draw[-] (n23.east) -- (n4.west);
\draw[-] (n3.east) -- (n8.west);
\draw[-] (n7.east) -- (n8.west);
\draw[-] (n11.east) -- (n8.west);
\draw[-] (n15.east) -- (n8.west);
\draw[-] (n23.east) -- (n8.west);
\draw[-] (n3.east) -- (n12.west);
\draw[-] (n7.east) -- (n12.west);
\draw[-] (n11.east) -- (n12.west);
\draw[-] (n15.east) -- (n12.west);
\draw[-] (n23.east) -- (n12.west);
\draw[-] (n3.east) -- (n16.west);
\draw[-] (n7.east) -- (n16.west);
\draw[-] (n11.east) -- (n16.west);
\draw[-] (n15.east) -- (n16.west);
\draw[-] (n23.east) -- (n16.west);
\draw[-] (n3.east) -- (n20.west);
\draw[-] (n7.east) -- (n20.west);
\draw[-] (n11.east) -- (n20.west);
\draw[-] (n15.east) -- (n20.west);
\draw[-] (n19.east) -- (n20.west);
\draw[-] (n23.east) -- (n20.west);
\draw[-] (n3.east) -- (n24.west);
\draw[-] (n11.east) -- (n24.west);
\draw[-] (n15.east) -- (n24.west);
\draw[-] (n23.east) -- (n24.west);
\draw[-] (n7.east) -- (n24.west);

% \draw[-, red!90!black, thick] (n19.east) -- (n20.west);
\draw[dashed, red!90!black, thick] (n19.east) -- (n12.west);

\node[draw=none, anchor=east] at (n3.west) {V1};
\node[draw=none, anchor=east] at (n7.west) {V2};
\node[draw=none, anchor=east] at (n11.west) {V3};
\node[draw=none, anchor=east] at (n15.west) {V4};
\node[draw=none, anchor=east] at (n19.west) {V5};
\node[draw=none, anchor=east] at (n23.west) {V6};

\end{tikzpicture}

